Trajectory optimization for contact-rich motions using implicit differential dynamic programming

This paper presents a novel approach using sensitivity analysis for generalizing Differential Dynamic Programming (DDP) to systems characterized by implicit dynamics, such as those modelled via inverse dynamics and variational or implicit integrators. It leads to a more general formulation of DDP, enabling for example the use of the faster recursive Newton-Euler inverse dynamics. We leverage the implicit formulation for precise and exact contact modelling in DDP, where we focus on two contributions: (1) Contact dynamics in acceleration level that enables high-order integration schemes; (2) Formulation using an invertible contact model in the forward pass and a closed form solution in the backward pass to improve the numerical resolution of contacts. The performance of the proposed framework is validated (1) by comparing implicit versus explicit DDP for the swing-up of a double pendulum, and (2) by planning motions for two tasks using a single leg model making multi-body contacts with the environment: standing up from ground, where a priori contact enumeration is challenging, and maintaining balance under an external perturbation.

==> results/pendulum/cost.pdf_tex <==
%% Creator: Inkscape 1.0.1 (1.0.1+r75), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cost.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{223.02120972bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56830854)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cost.pdf}}%
    \put(0.13243462,0.05410473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Implicit\end{tabular}}}}%
    \put(0.35827751,0.05410473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Implicit\end{tabular}}}}%
    \put(0.58417619,0.05410473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Explicit\end{tabular}}}}%
    \put(0.81001907,0.05410473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Explicit\end{tabular}}}}%
    \put(0.15399558,0.00877942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}iLQR\end{tabular}}}}%
    \put(0.6056746,0.00877942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}iLQR\end{tabular}}}}%
    \put(0.38583712,0.00932988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DDP\end{tabular}}}}%
    \put(0.8375195,0.00932988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DDP\end{tabular}}}}%
    \put(0.03036683,0.2802138){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cost\end{tabular}}}}}%
    \put(0.0564968,0.53717542){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(5\)\end{tabular}}}}%
    \put(0.05700691,0.42404955){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(4\)\end{tabular}}}}%
    \put(0.0564721,0.31054802){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(3\)\end{tabular}}}}%
    \put(0.05767908,0.19790066){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(2\)\end{tabular}}}}%
    \put(0.05544933,0.08471861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(1\)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> results/pendulum/cost_per_iteration.pdf_tex <==
%% Creator: Inkscape 1.0.1 (1.0.1+r75), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cost_per_iteration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{237.59429932bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54325598)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cost_per_iteration.pdf}}%
    \put(0.11713738,0.05445508){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(0\)\end{tabular}}}}%
    \put(0.27698436,0.05462556){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(25\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cost_per_iteration.pdf}}%
    \put(0.5438736,0.00057543){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Iteration\end{tabular}}}}%
    \put(0.02922351,0.1634226){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Logarithm of cost\end{tabular}}}}}%
    \put(0.61252272,0.45605984){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(i), (ii) with iLQR\end{tabular}}}}%
    \put(0.61252272,0.39308484){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(i), (ii) with DDP\end{tabular}}}}%
    \put(0.61252272,0.33010984){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(iii) with iLQR\end{tabular}}}}%
    \put(0.61252272,0.26713482){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(iii) with DDP\end{tabular}}}}%
    \put(0.05288796,0.50830697){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(10^5\)\end{tabular}}}}%
    \put(0.05288796,0.37127243){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(10^4\)\end{tabular}}}}%
    \put(0.05288796,0.233968){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(10^3\)\end{tabular}}}}%
    \put(0.05288796,0.0972223){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(10^2\)\end{tabular}}}}%
    \put(0.44546518,0.05445512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(50\)\end{tabular}}}}%
    \put(0.61571937,0.05562084){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(75\)\end{tabular}}}}%
    \put(0.77317985,0.05445512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(100\)\end{tabular}}}}%
    \put(0.9427704,0.05462556){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(125\)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> results/pendulum/iters.pdf_tex <==
%% Creator: Inkscape 1.0.1 (1.0.1+r75), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'iters.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{210.85279846bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60864921)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{iters.pdf}}%
    \put(0.03292982,0.12780423){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Logarithm of iterations\end{tabular}}}}}%
    \put(0.1665272,0.05722714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Implicit\end{tabular}}}}%
    \put(0.38346408,0.05722714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Implicit\end{tabular}}}}%
    \put(0.60048129,0.05722714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Explicit\end{tabular}}}}%
    \put(0.81741819,0.05722714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Explicit\end{tabular}}}}%
    \put(0.18721606,0.00928613){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}iLQR\end{tabular}}}}%
    \put(0.62109334,0.00928613){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}iLQR\end{tabular}}}}%
    \put(0.40997486,0.00986836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DDP\end{tabular}}}}%
    \put(0.84384865,0.00986836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DDP\end{tabular}}}}%
    \put(0.05361265,0.57571938){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(10^4\)\end{tabular}}}}%
    \put(0.05361266,0.41601441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(10^3\)\end{tabular}}}}%
    \put(0.05361266,0.25693898){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(10^2\)\end{tabular}}}}%
    \put(0.05361266,0.09746874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(10^1\)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> results/val_leg/balance/iters.pdf_tex <==
%% Creator: Inkscape 1.0.1 (1.0.1+r75), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'iters.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.47853088bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54456658)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{iters.pdf}}%
    \put(0.51668471,0.00057812){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Run\end{tabular}}}}%
    \put(0.02936142,0.14768376){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Logarithm of cost\end{tabular}}}}}%
    \put(0.0531375,0.50907684){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(10^6\)\end{tabular}}}}%
    \put(0.0531375,0.36738855){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(10^4\)\end{tabular}}}}%
    \put(0.0531375,0.22519593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(10^2\)\end{tabular}}}}%
    \put(0.0531375,0.08303501){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(10^0\)\end{tabular}}}}%
    \put(0.11769006,0.0535197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(0\)\end{tabular}}}}%
    \put(0.31878528,0.0535197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(10\)\end{tabular}}}}%
    \put(0.53387893,0.05369095){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(20\)\end{tabular}}}}%
    \put(0.74572513,0.0535197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(30\)\end{tabular}}}}%
    \put(0.95922027,0.05390027){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(40\)\end{tabular}}}}%
    \put(0.71181941,0.47232981){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cost at start\end{tabular}}}}%
    \put(0.71181941,0.41267049){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cost at end\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> results/val_leg/combination.pdf_tex <==
%% Creator: Inkscape 1.0.1 (1.0.1+r75), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'combination.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{502bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33864636)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{combination.pdf}}%
    \put(0.15271176,0.17744105){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{combination.pdf}}%
    \put(0.54233857,0.32080153){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Aerial phase\end{tabular}}}}%
    \put(0.69485947,0.32080153){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Heel balancing\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{combination.pdf}}%
    \put(0.3029344,0.17744105){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.42s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{combination.pdf}}%
    \put(0.47162595,0.17640235){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.9s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{combination.pdf}}%
    \put(0.62747263,0.17744106){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.05s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{combination.pdf}}%
    \put(0.79015845,0.17645808){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.48s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{combination.pdf}}%
    \put(0.96731873,0.17640237){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{combination.pdf}}%
    \put(0.15273405,0.00355107){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{combination.pdf}}%
    \put(0.30399087,0.00251321){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.52s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{combination.pdf}}%
    \put(0.46665923,0.00251246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.69s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{combination.pdf}}%
    \put(0.62852026,0.00251307){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.02s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{combination.pdf}}%
    \put(0.79118858,0.00251241){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.19s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{combination.pdf}}%
    \put(0.9587515,0.00355103){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5s\end{tabular}}}}%
    \put(0.04796748,0.13772496){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Push\end{tabular}}}}%
    \put(0.21309013,0.14586921){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tip balancing\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{combination.pdf}}%
    \put(0.00430335,0.24952577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{combination.pdf}}%
    \put(0.00519822,0.07578416){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{combination.pdf}}%
  \end{picture}%
\endgroup%

